Fixed Parameter Undecidability for Wang Tilesets

Deciding if a given set of Wang tiles admits a tiling of the plane is decidable if the number of Wang tiles (or the number of colors) is bounded, for a trivial reason, as there are only finitely many such tilesets. We prove however that the tiling problem remains undecidable if the difference between the number of tiles and the number of colors is bounded by 43. One of the main new tool is the concept of Wang bars, which are equivalently inflated Wang tiles or thin polyominoes.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.3]
\wang 2 3 1 2
\begin{scope}[xshift=6cm]
\wang 3 2 1 2
\end{scope}
\begin{scope}[xshift=12cm]
\wang 1 1 2 1
\end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale=0.3]
\content
\draw (28,0.5) node {The \textbf{content}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.2]
	\begin{scope}[yshift=-48cm,xshift= 0cm] \barre \end{scope}
\begin{scope}[yshift=-46cm,xshift= 16cm] \filler \end{scope}
\begin{scope}[yshift=-46cm,xshift= 23cm] \filler \end{scope}
\begin{scope}[yshift=-46cm,xshift= 30cm] \content \end{scope}
\begin{scope}[yshift=-45cm,xshift= 32cm] \fillb \end{scope}
\begin{scope}[yshift=-45cm,xshift= 33cm] \fillb \end{scope}
\begin{scope}[yshift=-45cm,xshift= 35cm] \fillb \end{scope}
\begin{scope}[yshift=-45cm,xshift= 36cm] \fillb \end{scope}
\begin{scope}[yshift=-48cm,xshift= 31cm] \fillc \end{scope}
\begin{scope}[yshift=-49cm,xshift= 33cm] \filld \end{scope}
\begin{scope}[yshift=-48cm,xshift= 37cm] \fillc \end{scope}
\begin{scope}[yshift=-49cm,xshift= 35cm] \filld \end{scope}
\begin{scope}[yshift=-46cm,xshift= 37cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-46cm,xshift= 44cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}	
\begin{scope}[yshift=-45cm,xshift= 31cm] \handle \end{scope}
\begin{scope}[yshift=-45cm,xshift= 38cm] \handlesym \end{scope}		
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale=0.2]
	\begin{scope}[yshift=-42cm,xshift= -19cm] \barre \end{scope}
\begin{scope}[yshift=-40cm,xshift= -3cm] \content \end{scope}
\begin{scope}[yshift=-39cm,xshift= 12cm] \filla \end{scope}
\begin{scope}[yshift=-39cm,xshift= 14cm] \fillb \end{scope}
\begin{scope}[yshift=-39cm,xshift= 17cm] \filla \end{scope}
\begin{scope}[yshift=-39cm,xshift= 18cm] \filla \end{scope}
\begin{scope}[yshift=-43cm,xshift= 13cm] \filld \end{scope}
\begin{scope}[yshift=-43cm,xshift= 14cm] \filld \end{scope}
\begin{scope}[yshift=-42cm,xshift= 17cm] \fillc \end{scope}
\begin{scope}[yshift=-42cm,xshift= 18cm] \fillc \end{scope}
\begin{scope}[yshift=-40cm,xshift= -3cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-40cm,xshift= 4cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-40cm,xshift= 27cm] \fillersym \end{scope}
\begin{scope}[yshift=-40cm,xshift= 34cm] \fillersym \end{scope}
\begin{scope}[yshift=-39cm,xshift= 13cm] \handle \end{scope}
\begin{scope}[yshift=-39cm,xshift= 17cm] \handlesym \end{scope}
\end{tikzpicture}
\end{center}
\begin{center}
\begin{tikzpicture}[scale=0.2]
	\begin{scope}[yshift=-42cm,xshift= 19cm] \barre \end{scope}
\begin{scope}[yshift=-40cm,xshift= 35cm] \filler \end{scope}
\begin{scope}[yshift=-40cm,xshift= 42cm] \content \end{scope}
\begin{scope}[yshift=-39cm,xshift= 51cm] \fillb \end{scope}
\begin{scope}[yshift=-39cm,xshift= 52cm] \fillb \end{scope}
\begin{scope}[yshift=-39cm,xshift= 56cm] \filla \end{scope}
\begin{scope}[yshift=-39cm,xshift= 54cm] \fillb \end{scope}
\begin{scope}[yshift=-42cm,xshift= 50cm] \fillc \end{scope}
\begin{scope}[yshift=-42cm,xshift= 51cm] \fillc \end{scope}
\begin{scope}[yshift=-42cm,xshift= 56cm] \fillc \end{scope}
\begin{scope}[yshift=-43cm,xshift= 54cm] \filld \end{scope}
\begin{scope}[yshift=-40cm,xshift= 42cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-40cm,xshift= 72cm] \fillersym \end{scope}
\begin{scope}[yshift=-40cm,xshift= 56cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
   \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-39cm,xshift= 50cm] \handle \end{scope}
\begin{scope}[yshift=-39cm,xshift= 56cm] \handlesym \end{scope}
\end{tikzpicture}
\begin{tikzpicture}[scale=0.3]
\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (0,-12) rectangle (16,4);
\wang 2 3 1 2
\begin{scope}[xshift=4cm]
\wang 3 2 1 2
\end{scope}
\begin{scope}[xshift=8cm]
\wang 2 3 1 2
\end{scope}
\begin{scope}[xshift=12cm]
\wang 3 2 1 2
\end{scope}
\begin{scope}[yshift=-4cm, xshift=0cm]
\wang 1 1 2 1
\end{scope}
\begin{scope}[yshift=-4cm, xshift=4cm]
\wang 1 1 2 1
\fill[red, opacity=0.4] (0,0) rectangle ++(4,4);
\end{scope}
\begin{scope}[yshift=-4cm, xshift=8cm]
\wang 1 1 2 1
\end{scope}
\begin{scope}[yshift=-4cm, xshift=12cm]
\wang 1 1 2 1
\end{scope}
\begin{scope}[yshift=-8cm]
\wang 2 3 1 2
\fill[green, opacity=0.4] (0,0) rectangle ++(4,4);
\end{scope}
\begin{scope}[yshift=-8cm,xshift=4cm]
\wang 3 2 1 2
\fill[blue, opacity=0.4] (0,0) rectangle ++(4,4);
\end{scope}
\begin{scope}[yshift=-8cm,xshift=8cm]
\wang 2 3 1 2
\end{scope}
\begin{scope}[yshift=-8cm,xshift=12cm]
\wang 3 2 1 2
\end{scope}
\begin{scope}[yshift=-12cm, xshift=0cm]
\wang 1 1 2 1
\end{scope}
\begin{scope}[yshift=-12cm, xshift=4cm]
\wang 1 1 2 1
\end{scope}
\begin{scope}[yshift=-12cm, xshift=8cm]
\wang 1 1 2 1
\end{scope}
\begin{scope}[yshift=-12cm, xshift=12cm]
\wang 1 1 2 1
\end{scope}
\end{tikzpicture}	
\begin{tikzpicture}[xscale=0.1,yscale=0.2]		
\clip[draw,decorate,decoration={random steps, segment length=3pt, amplitude=1pt}] (-20,-20) rectangle (80,20);
\begin{scope}[yshift=-48cm,xshift= 0cm] \barre \end{scope}
\begin{scope}[yshift=-46cm,xshift= 16cm] \filler \end{scope}
\begin{scope}[yshift=-46cm,xshift= 23cm] \filler \end{scope}
\begin{scope}[yshift=-46cm,xshift= 30cm] \content \end{scope}
\begin{scope}[yshift=-45cm,xshift= 32cm] \fillb \end{scope}
\begin{scope}[yshift=-45cm,xshift= 33cm] \fillb \end{scope}
\begin{scope}[yshift=-45cm,xshift= 35cm] \fillb \end{scope}
\begin{scope}[yshift=-45cm,xshift= 36cm] \fillb \end{scope}
\begin{scope}[yshift=-48cm,xshift= 31cm] \fillc \end{scope}
\begin{scope}[yshift=-49cm,xshift= 33cm] \filld \end{scope}
\begin{scope}[yshift=-48cm,xshift= 37cm] \fillc \end{scope}
\begin{scope}[yshift=-49cm,xshift= 35cm] \filld \end{scope}
\begin{scope}[yshift=-46cm,xshift= 37cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-46cm,xshift= 44cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-45cm,xshift= 31cm] \handle \end{scope}
\begin{scope}[yshift=-45cm,xshift= 38cm] \handlesym \end{scope}
\begin{scope}[yshift=-42cm,xshift= -19cm] \barre \end{scope}
\begin{scope}[yshift=-40cm,xshift= -3cm] \content \end{scope}
\begin{scope}[yshift=-39cm,xshift= 12cm] \filla \end{scope}
\begin{scope}[yshift=-39cm,xshift= 14cm] \fillb \end{scope}
\begin{scope}[yshift=-39cm,xshift= 17cm] \filla \end{scope}
\begin{scope}[yshift=-39cm,xshift= 18cm] \filla \end{scope}
\begin{scope}[yshift=-43cm,xshift= 13cm] \filld \end{scope}
\begin{scope}[yshift=-43cm,xshift= 14cm] \filld \end{scope}
\begin{scope}[yshift=-42cm,xshift= 17cm] \fillc \end{scope}
\begin{scope}[yshift=-42cm,xshift= 18cm] \fillc \end{scope}
\begin{scope}[yshift=-40cm,xshift= -3cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-40cm,xshift= 4cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-40cm,xshift= 27cm] \fillersym \end{scope}
\begin{scope}[yshift=-40cm,xshift= 34cm] \fillersym \end{scope}
\begin{scope}[yshift=-39cm,xshift= 13cm] \handle \end{scope}
\begin{scope}[yshift=-39cm,xshift= 17cm] \handlesym \end{scope}
\begin{scope}[yshift=-36cm,xshift= -38cm] \barre \end{scope}
\begin{scope}[yshift=-34cm,xshift= -22cm] \filler \end{scope}
\begin{scope}[yshift=-34cm,xshift= -15cm] \filler \end{scope}
\begin{scope}[yshift=-34cm,xshift= -8cm] \content \end{scope}
\begin{scope}[yshift=-33cm,xshift= -6cm] \fillb \end{scope}
\begin{scope}[yshift=-33cm,xshift= -5cm] \fillb \end{scope}
\begin{scope}[yshift=-33cm,xshift= -3cm] \fillb \end{scope}
\begin{scope}[yshift=-33cm,xshift= -2cm] \fillb \end{scope}
\begin{scope}[yshift=-36cm,xshift= -7cm] \fillc \end{scope}
\begin{scope}[yshift=-37cm,xshift= -5cm] \filld \end{scope}
\begin{scope}[yshift=-36cm,xshift= -1cm] \fillc \end{scope}
\begin{scope}[yshift=-37cm,xshift= -3cm] \filld \end{scope}
\begin{scope}[yshift=-34cm,xshift= -1cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-34cm,xshift= 6cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-33cm,xshift= -7cm] \handle \end{scope}
\begin{scope}[yshift=-33cm,xshift= 0cm] \handlesym \end{scope}
\begin{scope}[yshift=-30cm,xshift= -57cm] \barre \end{scope}
\begin{scope}[yshift=-28cm,xshift= -41cm] \content \end{scope}
\begin{scope}[yshift=-27cm,xshift= -26cm] \filla \end{scope}
\begin{scope}[yshift=-27cm,xshift= -24cm] \fillb \end{scope}
\begin{scope}[yshift=-27cm,xshift= -21cm] \filla \end{scope}
\begin{scope}[yshift=-27cm,xshift= -20cm] \filla \end{scope}
\begin{scope}[yshift=-31cm,xshift= -25cm] \filld \end{scope}
\begin{scope}[yshift=-31cm,xshift= -24cm] \filld \end{scope}
\begin{scope}[yshift=-30cm,xshift= -21cm] \fillc \end{scope}
\begin{scope}[yshift=-30cm,xshift= -20cm] \fillc \end{scope}
\begin{scope}[yshift=-28cm,xshift= -41cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-28cm,xshift= -34cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-28cm,xshift= -11cm] \fillersym \end{scope}
\begin{scope}[yshift=-28cm,xshift= -4cm] \fillersym \end{scope}
\begin{scope}[yshift=-27cm,xshift= -25cm] \handle \end{scope}
\begin{scope}[yshift=-27cm,xshift= -21cm] \handlesym \end{scope}
\begin{scope}[yshift=-24cm,xshift= -76cm] \barre \end{scope}
\begin{scope}[yshift=-22cm,xshift= -60cm] \filler \end{scope}
\begin{scope}[yshift=-22cm,xshift= -53cm] \filler \end{scope}
\begin{scope}[yshift=-22cm,xshift= -46cm] \content \end{scope}
\begin{scope}[yshift=-21cm,xshift= -44cm] \fillb \end{scope}
\begin{scope}[yshift=-21cm,xshift= -43cm] \fillb \end{scope}
\begin{scope}[yshift=-21cm,xshift= -41cm] \fillb \end{scope}
\begin{scope}[yshift=-21cm,xshift= -40cm] \fillb \end{scope}
\begin{scope}[yshift=-24cm,xshift= -45cm] \fillc \end{scope}
\begin{scope}[yshift=-25cm,xshift= -43cm] \filld \end{scope}
\begin{scope}[yshift=-24cm,xshift= -39cm] \fillc \end{scope}
\begin{scope}[yshift=-25cm,xshift= -41cm] \filld \end{scope}
\begin{scope}[yshift=-22cm,xshift= -39cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-22cm,xshift= -32cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-21cm,xshift= -45cm] \handle \end{scope}
\begin{scope}[yshift=-21cm,xshift= -38cm] \handlesym \end{scope}
\begin{scope}[yshift=-18cm,xshift= -95cm] \barre \end{scope}
\begin{scope}[yshift=-16cm,xshift= -79cm] \content \end{scope}
\begin{scope}[yshift=-15cm,xshift= -64cm] \filla \end{scope}
\begin{scope}[yshift=-15cm,xshift= -62cm] \fillb \end{scope}
\begin{scope}[yshift=-15cm,xshift= -59cm] \filla \end{scope}
\begin{scope}[yshift=-15cm,xshift= -58cm] \filla \end{scope}
\begin{scope}[yshift=-19cm,xshift= -63cm] \filld \end{scope}
\begin{scope}[yshift=-19cm,xshift= -62cm] \filld \end{scope}
\begin{scope}[yshift=-18cm,xshift= -59cm] \fillc \end{scope}
\begin{scope}[yshift=-18cm,xshift= -58cm] \fillc \end{scope}
\begin{scope}[yshift=-16cm,xshift= -79cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-16cm,xshift= -72cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-16cm,xshift= -49cm] \fillersym \end{scope}
\begin{scope}[yshift=-16cm,xshift= -42cm] \fillersym \end{scope}
\begin{scope}[yshift=-15cm,xshift= -63cm] \handle \end{scope}
\begin{scope}[yshift=-15cm,xshift= -59cm] \handlesym \end{scope}
\begin{scope}[yshift=-12cm,xshift= -114cm] \barre \end{scope}
\begin{scope}[yshift=-10cm,xshift= -98cm] \filler \end{scope}
\begin{scope}[yshift=-10cm,xshift= -91cm] \filler \end{scope}
\begin{scope}[yshift=-10cm,xshift= -84cm] \content \end{scope}
\begin{scope}[yshift=-9cm,xshift= -82cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= -81cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= -79cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= -78cm] \fillb \end{scope}
\begin{scope}[yshift=-12cm,xshift= -83cm] \fillc \end{scope}
\begin{scope}[yshift=-13cm,xshift= -81cm] \filld \end{scope}
\begin{scope}[yshift=-12cm,xshift= -77cm] \fillc \end{scope}
\begin{scope}[yshift=-13cm,xshift= -79cm] \filld \end{scope}
\begin{scope}[yshift=-10cm,xshift= -77cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-10cm,xshift= -70cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-9cm,xshift= -83cm] \handle \end{scope}
\begin{scope}[yshift=-9cm,xshift= -76cm] \handlesym \end{scope}
\begin{scope}[yshift=-6cm,xshift= -133cm] \barre \end{scope}
\begin{scope}[yshift=-4cm,xshift= -117cm] \content \end{scope}
\begin{scope}[yshift=-3cm,xshift= -102cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= -100cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= -97cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= -96cm] \filla \end{scope}
\begin{scope}[yshift=-7cm,xshift= -101cm] \filld \end{scope}
\begin{scope}[yshift=-7cm,xshift= -100cm] \filld \end{scope}
\begin{scope}[yshift=-6cm,xshift= -97cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= -96cm] \fillc \end{scope}
\begin{scope}[yshift=-4cm,xshift= -117cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= -110cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= -87cm] \fillersym \end{scope}
\begin{scope}[yshift=-4cm,xshift= -80cm] \fillersym \end{scope}
\begin{scope}[yshift=-3cm,xshift= -101cm] \handle \end{scope}
\begin{scope}[yshift=-3cm,xshift= -97cm] \handlesym \end{scope}
\begin{scope}[yshift=-42cm,xshift= 19cm] \barre \end{scope}
\begin{scope}[yshift=-40cm,xshift= 35cm] \filler \end{scope}
\begin{scope}[yshift=-40cm,xshift= 42cm] \content \end{scope}
\begin{scope}[yshift=-39cm,xshift= 51cm] \fillb \end{scope}
\begin{scope}[yshift=-39cm,xshift= 52cm] \fillb \end{scope}
\begin{scope}[yshift=-39cm,xshift= 56cm] \filla \end{scope}
\begin{scope}[yshift=-39cm,xshift= 54cm] \fillb \end{scope}
\begin{scope}[yshift=-42cm,xshift= 50cm] \fillc \end{scope}
\begin{scope}[yshift=-42cm,xshift= 51cm] \fillc \end{scope}
\begin{scope}[yshift=-42cm,xshift= 56cm] \fillc \end{scope}
\begin{scope}[yshift=-43cm,xshift= 54cm] \filld \end{scope}
\begin{scope}[yshift=-40cm,xshift= 42cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-40cm,xshift= 72cm] \fillersym \end{scope}
\begin{scope}[yshift=-40cm,xshift= 56cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-39cm,xshift= 50cm] \handle \end{scope}
\begin{scope}[yshift=-39cm,xshift= 56cm] \handlesym \end{scope}
\begin{scope}[yshift=-36cm,xshift= 0cm] \barre \end{scope}
\begin{scope}[yshift=-34cm,xshift= 16cm] \content \end{scope}
\begin{scope}[yshift=-33cm,xshift= 31cm] \filla \end{scope}
\begin{scope}[yshift=-33cm,xshift= 33cm] \fillb \end{scope}
\begin{scope}[yshift=-33cm,xshift= 36cm] \filla \end{scope}
\begin{scope}[yshift=-33cm,xshift= 37cm] \filla \end{scope}
\begin{scope}[yshift=-37cm,xshift= 32cm] \filld \end{scope}
\begin{scope}[yshift=-37cm,xshift= 33cm] \filld \end{scope}
\begin{scope}[yshift=-36cm,xshift= 36cm] \fillc \end{scope}
\begin{scope}[yshift=-36cm,xshift= 37cm] \fillc \end{scope}
\begin{scope}[yshift=-34cm,xshift= 16cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-34cm,xshift= 23cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-34cm,xshift= 46cm] \fillersym \end{scope}
\begin{scope}[yshift=-34cm,xshift= 53cm] \fillersym \end{scope}
\begin{scope}[yshift=-33cm,xshift= 32cm] \handle \end{scope}
\begin{scope}[yshift=-33cm,xshift= 36cm] \handlesym \end{scope}
\begin{scope}[yshift=-30cm,xshift= -19cm] \barre \end{scope}
\begin{scope}[yshift=-28cm,xshift= -3cm] \filler \end{scope}
\begin{scope}[yshift=-28cm,xshift= 4cm] \content \end{scope}
\begin{scope}[yshift=-27cm,xshift= 13cm] \fillb \end{scope}
\begin{scope}[yshift=-27cm,xshift= 14cm] \fillb \end{scope}
\begin{scope}[yshift=-27cm,xshift= 18cm] \filla \end{scope}
\begin{scope}[yshift=-27cm,xshift= 16cm] \fillb \end{scope}
\begin{scope}[yshift=-30cm,xshift= 12cm] \fillc \end{scope}
\begin{scope}[yshift=-30cm,xshift= 13cm] \fillc \end{scope}
\begin{scope}[yshift=-30cm,xshift= 18cm] \fillc \end{scope}
\begin{scope}[yshift=-31cm,xshift= 16cm] \filld \end{scope}
\begin{scope}[yshift=-28cm,xshift= 4cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-28cm,xshift= 34cm] \fillersym \end{scope}
\begin{scope}[yshift=-28cm,xshift= 18cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-27cm,xshift= 12cm] \handle \end{scope}
\begin{scope}[yshift=-27cm,xshift= 18cm] \handlesym \end{scope}
\begin{scope}[yshift=-24cm,xshift= -38cm] \barre \end{scope}
\begin{scope}[yshift=-22cm,xshift= -22cm] \content \end{scope}
\begin{scope}[yshift=-21cm,xshift= -7cm] \filla \end{scope}
\begin{scope}[yshift=-21cm,xshift= -5cm] \fillb \end{scope}
\begin{scope}[yshift=-21cm,xshift= -2cm] \filla \end{scope}
\begin{scope}[yshift=-21cm,xshift= -1cm] \filla \end{scope}
\begin{scope}[yshift=-25cm,xshift= -6cm] \filld \end{scope}
\begin{scope}[yshift=-25cm,xshift= -5cm] \filld \end{scope}
\begin{scope}[yshift=-24cm,xshift= -2cm] \fillc \end{scope}
\begin{scope}[yshift=-24cm,xshift= -1cm] \fillc \end{scope}
\begin{scope}[yshift=-22cm,xshift= -22cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-22cm,xshift= -15cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-22cm,xshift= 8cm] \fillersym \end{scope}
\begin{scope}[yshift=-22cm,xshift= 15cm] \fillersym \end{scope}
\begin{scope}[yshift=-21cm,xshift= -6cm] \handle \end{scope}
\begin{scope}[yshift=-21cm,xshift= -2cm] \handlesym \end{scope}
\begin{scope}[yshift=-18cm,xshift= -57cm] \barre \end{scope}
\begin{scope}[yshift=-16cm,xshift= -41cm] \filler \end{scope}
\begin{scope}[yshift=-16cm,xshift= -34cm] \content \end{scope}
\begin{scope}[yshift=-15cm,xshift= -25cm] \fillb \end{scope}
\begin{scope}[yshift=-15cm,xshift= -24cm] \fillb \end{scope}
\begin{scope}[yshift=-15cm,xshift= -20cm] \filla \end{scope}
\begin{scope}[yshift=-15cm,xshift= -22cm] \fillb \end{scope}
\begin{scope}[yshift=-18cm,xshift= -26cm] \fillc \end{scope}
\begin{scope}[yshift=-18cm,xshift= -25cm] \fillc \end{scope}
\begin{scope}[yshift=-18cm,xshift= -20cm] \fillc \end{scope}
\begin{scope}[yshift=-19cm,xshift= -22cm] \filld \end{scope}
\begin{scope}[yshift=-16cm,xshift= -34cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-16cm,xshift= -4cm] \fillersym \end{scope}
\begin{scope}[yshift=-16cm,xshift= -20cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-15cm,xshift= -26cm] \handle \end{scope}
\begin{scope}[yshift=-15cm,xshift= -20cm] \handlesym \end{scope}
\begin{scope}[yshift=-12cm,xshift= -76cm] \barre \end{scope}
\begin{scope}[yshift=-10cm,xshift= -60cm] \content \end{scope}
\begin{scope}[yshift=-9cm,xshift= -45cm] \filla \end{scope}
\begin{scope}[yshift=-9cm,xshift= -43cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= -40cm] \filla \end{scope}
\begin{scope}[yshift=-9cm,xshift= -39cm] \filla \end{scope}
\begin{scope}[yshift=-13cm,xshift= -44cm] \filld \end{scope}
\begin{scope}[yshift=-13cm,xshift= -43cm] \filld \end{scope}
\begin{scope}[yshift=-12cm,xshift= -40cm] \fillc \end{scope}
\begin{scope}[yshift=-12cm,xshift= -39cm] \fillc \end{scope}
\begin{scope}[yshift=-10cm,xshift= -60cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-10cm,xshift= -53cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-10cm,xshift= -30cm] \fillersym \end{scope}
\begin{scope}[yshift=-10cm,xshift= -23cm] \fillersym \end{scope}
\begin{scope}[yshift=-9cm,xshift= -44cm] \handle \end{scope}
\begin{scope}[yshift=-9cm,xshift= -40cm] \handlesym \end{scope}
\begin{scope}[yshift=-6cm,xshift= -95cm] \barre \end{scope}
\begin{scope}[yshift=-4cm,xshift= -79cm] \filler \end{scope}
\begin{scope}[yshift=-4cm,xshift= -72cm] \content \end{scope}
\begin{scope}[yshift=-3cm,xshift= -63cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= -62cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= -58cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= -60cm] \fillb \end{scope}
\begin{scope}[yshift=-6cm,xshift= -64cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= -63cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= -58cm] \fillc \end{scope}
\begin{scope}[yshift=-7cm,xshift= -60cm] \filld \end{scope}
\begin{scope}[yshift=-4cm,xshift= -72cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= -42cm] \fillersym \end{scope}
\begin{scope}[yshift=-4cm,xshift= -58cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-3cm,xshift= -64cm] \handle \end{scope}
\begin{scope}[yshift=-3cm,xshift= -58cm] \handlesym \end{scope}
\begin{scope}[yshift=0cm,xshift= -114cm] \barre \end{scope}
\begin{scope}[yshift=2cm,xshift= -98cm] \content \end{scope}
\begin{scope}[yshift=3cm,xshift= -83cm] \filla \end{scope}
\begin{scope}[yshift=3cm,xshift= -81cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= -78cm] \filla \end{scope}
\begin{scope}[yshift=3cm,xshift= -77cm] \filla \end{scope}
\begin{scope}[yshift=-1cm,xshift= -82cm] \filld \end{scope}
\begin{scope}[yshift=-1cm,xshift= -81cm] \filld \end{scope}
\begin{scope}[yshift=0cm,xshift= -78cm] \fillc \end{scope}
\begin{scope}[yshift=0cm,xshift= -77cm] \fillc \end{scope}
\begin{scope}[yshift=2cm,xshift= -98cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=2cm,xshift= -91cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=2cm,xshift= -68cm] \fillersym \end{scope}
\begin{scope}[yshift=2cm,xshift= -61cm] \fillersym \end{scope}
\begin{scope}[yshift=3cm,xshift= -82cm] \handle \end{scope}
\begin{scope}[yshift=3cm,xshift= -78cm] \handlesym \end{scope}
\begin{scope}[yshift=-36cm,xshift= 38cm] \barre \end{scope}
\begin{scope}[yshift=-34cm,xshift= 54cm] \filler \end{scope}
\begin{scope}[yshift=-34cm,xshift= 61cm] \filler \end{scope}
\begin{scope}[yshift=-34cm,xshift= 68cm] \content \end{scope}
\begin{scope}[yshift=-33cm,xshift= 70cm] \fillb \end{scope}
\begin{scope}[yshift=-33cm,xshift= 71cm] \fillb \end{scope}
\begin{scope}[yshift=-33cm,xshift= 73cm] \fillb \end{scope}
\begin{scope}[yshift=-33cm,xshift= 74cm] \fillb \end{scope}
\begin{scope}[yshift=-36cm,xshift= 69cm] \fillc \end{scope}
\begin{scope}[yshift=-37cm,xshift= 71cm] \filld \end{scope}
\begin{scope}[yshift=-36cm,xshift= 75cm] \fillc \end{scope}
\begin{scope}[yshift=-37cm,xshift= 73cm] \filld \end{scope}
\begin{scope}[yshift=-34cm,xshift= 75cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-34cm,xshift= 82cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-33cm,xshift= 69cm] \handle \end{scope}
\begin{scope}[yshift=-33cm,xshift= 76cm] \handlesym \end{scope}
\begin{scope}[yshift=-30cm,xshift= 19cm] \barre \end{scope}
\begin{scope}[yshift=-28cm,xshift= 35cm] \content \end{scope}
\begin{scope}[yshift=-27cm,xshift= 50cm] \filla \end{scope}
\begin{scope}[yshift=-27cm,xshift= 52cm] \fillb \end{scope}
\begin{scope}[yshift=-27cm,xshift= 55cm] \filla \end{scope}
\begin{scope}[yshift=-27cm,xshift= 56cm] \filla \end{scope}
\begin{scope}[yshift=-31cm,xshift= 51cm] \filld \end{scope}
\begin{scope}[yshift=-31cm,xshift= 52cm] \filld \end{scope}
\begin{scope}[yshift=-30cm,xshift= 55cm] \fillc \end{scope}
\begin{scope}[yshift=-30cm,xshift= 56cm] \fillc \end{scope}
\begin{scope}[yshift=-28cm,xshift= 35cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-28cm,xshift= 42cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-28cm,xshift= 65cm] \fillersym \end{scope}
\begin{scope}[yshift=-28cm,xshift= 72cm] \fillersym \end{scope}
\begin{scope}[yshift=-27cm,xshift= 51cm] \handle \end{scope}
\begin{scope}[yshift=-27cm,xshift= 55cm] \handlesym \end{scope}
\begin{scope}[yshift=-24cm,xshift= 0cm] \barre \end{scope}
\begin{scope}[yshift=-22cm,xshift= 16cm] \filler \end{scope}
\begin{scope}[yshift=-22cm,xshift= 23cm] \filler \end{scope}
\begin{scope}[yshift=-22cm,xshift= 30cm] \content \end{scope}
\begin{scope}[yshift=-21cm,xshift= 32cm] \fillb \end{scope}
\begin{scope}[yshift=-21cm,xshift= 33cm] \fillb \end{scope}
\begin{scope}[yshift=-21cm,xshift= 35cm] \fillb \end{scope}
\begin{scope}[yshift=-21cm,xshift= 36cm] \fillb \end{scope}
\begin{scope}[yshift=-24cm,xshift= 31cm] \fillc \end{scope}
\begin{scope}[yshift=-25cm,xshift= 33cm] \filld \end{scope}
\begin{scope}[yshift=-24cm,xshift= 37cm] \fillc \end{scope}
\begin{scope}[yshift=-25cm,xshift= 35cm] \filld \end{scope}
\begin{scope}[yshift=-22cm,xshift= 37cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-22cm,xshift= 44cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-21cm,xshift= 31cm] \handle \end{scope}
\begin{scope}[yshift=-21cm,xshift= 38cm] \handlesym \end{scope}
\begin{scope}[yshift=-18cm,xshift= -19cm] \barre \end{scope}
\begin{scope}[yshift=-16cm,xshift= -3cm] \content \end{scope}
\begin{scope}[yshift=-15cm,xshift= 12cm] \filla \end{scope}
\begin{scope}[yshift=-15cm,xshift= 14cm] \fillb \end{scope}
\begin{scope}[yshift=-15cm,xshift= 17cm] \filla \end{scope}
\begin{scope}[yshift=-15cm,xshift= 18cm] \filla \end{scope}
\begin{scope}[yshift=-19cm,xshift= 13cm] \filld \end{scope}
\begin{scope}[yshift=-19cm,xshift= 14cm] \filld \end{scope}
\begin{scope}[yshift=-18cm,xshift= 17cm] \fillc \end{scope}
\begin{scope}[yshift=-18cm,xshift= 18cm] \fillc \end{scope}
\begin{scope}[yshift=-16cm,xshift= -3cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-16cm,xshift= 4cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-16cm,xshift= 27cm] \fillersym \end{scope}
\begin{scope}[yshift=-16cm,xshift= 34cm] \fillersym \end{scope}
\begin{scope}[yshift=-15cm,xshift= 13cm] \handle \end{scope}
\begin{scope}[yshift=-15cm,xshift= 17cm] \handlesym \end{scope}
\begin{scope}[yshift=-12cm,xshift= -38cm] \barre \end{scope}
\begin{scope}[yshift=-10cm,xshift= -22cm] \filler \end{scope}
\begin{scope}[yshift=-10cm,xshift= -15cm] \filler \end{scope}
\begin{scope}[yshift=-10cm,xshift= -8cm] \content \end{scope}
\begin{scope}[yshift=-9cm,xshift= -6cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= -5cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= -3cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= -2cm] \fillb \end{scope}
\begin{scope}[yshift=-12cm,xshift= -7cm] \fillc \end{scope}
\begin{scope}[yshift=-13cm,xshift= -5cm] \filld \end{scope}
\begin{scope}[yshift=-12cm,xshift= -1cm] \fillc \end{scope}
\begin{scope}[yshift=-13cm,xshift= -3cm] \filld \end{scope}
\begin{scope}[yshift=-10cm,xshift= -1cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-10cm,xshift= 6cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-9cm,xshift= -7cm] \handle \end{scope}
\begin{scope}[yshift=-9cm,xshift= 0cm] \handlesym \end{scope}
\begin{scope}[yshift=-6cm,xshift= -57cm] \barre \end{scope}
\begin{scope}[yshift=-4cm,xshift= -41cm] \content \end{scope}
\begin{scope}[yshift=-3cm,xshift= -26cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= -24cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= -21cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= -20cm] \filla \end{scope}
\begin{scope}[yshift=-7cm,xshift= -25cm] \filld \end{scope}
\begin{scope}[yshift=-7cm,xshift= -24cm] \filld \end{scope}
\begin{scope}[yshift=-6cm,xshift= -21cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= -20cm] \fillc \end{scope}
\begin{scope}[yshift=-4cm,xshift= -41cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= -34cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= -11cm] \fillersym \end{scope}
\begin{scope}[yshift=-4cm,xshift= -4cm] \fillersym \end{scope}
\begin{scope}[yshift=-3cm,xshift= -25cm] \handle \end{scope}
\begin{scope}[yshift=-3cm,xshift= -21cm] \handlesym \end{scope}
\begin{scope}[yshift=0cm,xshift= -76cm] \barre \end{scope}
\begin{scope}[yshift=2cm,xshift= -60cm] \filler \end{scope}
\begin{scope}[yshift=2cm,xshift= -53cm] \filler \end{scope}
\begin{scope}[yshift=2cm,xshift= -46cm] \content \end{scope}
\begin{scope}[yshift=3cm,xshift= -44cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= -43cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= -41cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= -40cm] \fillb \end{scope}
\begin{scope}[yshift=0cm,xshift= -45cm] \fillc \end{scope}
\begin{scope}[yshift=-1cm,xshift= -43cm] \filld \end{scope}
\begin{scope}[yshift=0cm,xshift= -39cm] \fillc \end{scope}
\begin{scope}[yshift=-1cm,xshift= -41cm] \filld \end{scope}
\begin{scope}[yshift=2cm,xshift= -39cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=2cm,xshift= -32cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=3cm,xshift= -45cm] \handle \end{scope}
\begin{scope}[yshift=3cm,xshift= -38cm] \handlesym \end{scope}
\begin{scope}[yshift=6cm,xshift= -95cm] \barre \end{scope}
\begin{scope}[yshift=8cm,xshift= -79cm] \content \end{scope}
\begin{scope}[yshift=9cm,xshift= -64cm] \filla \end{scope}
\begin{scope}[yshift=9cm,xshift= -62cm] \fillb \end{scope}
\begin{scope}[yshift=9cm,xshift= -59cm] \filla \end{scope}
\begin{scope}[yshift=9cm,xshift= -58cm] \filla \end{scope}
\begin{scope}[yshift=5cm,xshift= -63cm] \filld \end{scope}
\begin{scope}[yshift=5cm,xshift= -62cm] \filld \end{scope}
\begin{scope}[yshift=6cm,xshift= -59cm] \fillc \end{scope}
\begin{scope}[yshift=6cm,xshift= -58cm] \fillc \end{scope}
\begin{scope}[yshift=8cm,xshift= -79cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=8cm,xshift= -72cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=8cm,xshift= -49cm] \fillersym \end{scope}
\begin{scope}[yshift=8cm,xshift= -42cm] \fillersym \end{scope}
\begin{scope}[yshift=9cm,xshift= -63cm] \handle \end{scope}
\begin{scope}[yshift=9cm,xshift= -59cm] \handlesym \end{scope}
\begin{scope}[yshift=-30cm,xshift= 57cm] \barre \end{scope}
\begin{scope}[yshift=-28cm,xshift= 73cm] \filler \end{scope}
\begin{scope}[yshift=-28cm,xshift= 80cm] \content \end{scope}
\begin{scope}[yshift=-27cm,xshift= 89cm] \fillb \end{scope}
\begin{scope}[yshift=-27cm,xshift= 90cm] \fillb \end{scope}
\begin{scope}[yshift=-27cm,xshift= 94cm] \filla \end{scope}
\begin{scope}[yshift=-27cm,xshift= 92cm] \fillb \end{scope}
\begin{scope}[yshift=-30cm,xshift= 88cm] \fillc \end{scope}
\begin{scope}[yshift=-30cm,xshift= 89cm] \fillc \end{scope}
\begin{scope}[yshift=-30cm,xshift= 94cm] \fillc \end{scope}
\begin{scope}[yshift=-31cm,xshift= 92cm] \filld \end{scope}
\begin{scope}[yshift=-28cm,xshift= 80cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-28cm,xshift= 110cm] \fillersym \end{scope}
\begin{scope}[yshift=-28cm,xshift= 94cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-27cm,xshift= 88cm] \handle \end{scope}
\begin{scope}[yshift=-27cm,xshift= 94cm] \handlesym \end{scope}
\begin{scope}[yshift=-24cm,xshift= 38cm] \barre \end{scope}
\begin{scope}[yshift=-22cm,xshift= 54cm] \content \end{scope}
\begin{scope}[yshift=-21cm,xshift= 69cm] \filla \end{scope}
\begin{scope}[yshift=-21cm,xshift= 71cm] \fillb \end{scope}
\begin{scope}[yshift=-21cm,xshift= 74cm] \filla \end{scope}
\begin{scope}[yshift=-21cm,xshift= 75cm] \filla \end{scope}
\begin{scope}[yshift=-25cm,xshift= 70cm] \filld \end{scope}
\begin{scope}[yshift=-25cm,xshift= 71cm] \filld \end{scope}
\begin{scope}[yshift=-24cm,xshift= 74cm] \fillc \end{scope}
\begin{scope}[yshift=-24cm,xshift= 75cm] \fillc \end{scope}
\begin{scope}[yshift=-22cm,xshift= 54cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-22cm,xshift= 61cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-22cm,xshift= 84cm] \fillersym \end{scope}
\begin{scope}[yshift=-22cm,xshift= 91cm] \fillersym \end{scope}
\begin{scope}[yshift=-21cm,xshift= 70cm] \handle \end{scope}
\begin{scope}[yshift=-21cm,xshift= 74cm] \handlesym \end{scope}
\begin{scope}[yshift=-18cm,xshift= 19cm] \barre \end{scope}
\begin{scope}[yshift=-16cm,xshift= 35cm] \filler \end{scope}
\begin{scope}[yshift=-16cm,xshift= 42cm] \content \end{scope}
\begin{scope}[yshift=-15cm,xshift= 51cm] \fillb \end{scope}
\begin{scope}[yshift=-15cm,xshift= 52cm] \fillb \end{scope}
\begin{scope}[yshift=-15cm,xshift= 56cm] \filla \end{scope}
\begin{scope}[yshift=-15cm,xshift= 54cm] \fillb \end{scope}
\begin{scope}[yshift=-18cm,xshift= 50cm] \fillc \end{scope}
\begin{scope}[yshift=-18cm,xshift= 51cm] \fillc \end{scope}
\begin{scope}[yshift=-18cm,xshift= 56cm] \fillc \end{scope}
\begin{scope}[yshift=-19cm,xshift= 54cm] \filld \end{scope}
\begin{scope}[yshift=-16cm,xshift= 42cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-16cm,xshift= 72cm] \fillersym \end{scope}
\begin{scope}[yshift=-16cm,xshift= 56cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-15cm,xshift= 50cm] \handle \end{scope}
\begin{scope}[yshift=-15cm,xshift= 56cm] \handlesym \end{scope}
\begin{scope}[yshift=-12cm,xshift= 0cm] \barre \end{scope}
\begin{scope}[yshift=-10cm,xshift= 16cm] \content \end{scope}
\begin{scope}[yshift=-9cm,xshift= 31cm] \filla \end{scope}
\begin{scope}[yshift=-9cm,xshift= 33cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= 36cm] \filla \end{scope}
\begin{scope}[yshift=-9cm,xshift= 37cm] \filla \end{scope}
\begin{scope}[yshift=-13cm,xshift= 32cm] \filld \end{scope}
\begin{scope}[yshift=-13cm,xshift= 33cm] \filld \end{scope}
\begin{scope}[yshift=-12cm,xshift= 36cm] \fillc \end{scope}
\begin{scope}[yshift=-12cm,xshift= 37cm] \fillc \end{scope}
\begin{scope}[yshift=-10cm,xshift= 16cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-10cm,xshift= 23cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-10cm,xshift= 46cm] \fillersym \end{scope}
\begin{scope}[yshift=-10cm,xshift= 53cm] \fillersym \end{scope}
\begin{scope}[yshift=-9cm,xshift= 32cm] \handle \end{scope}
\begin{scope}[yshift=-9cm,xshift= 36cm] \handlesym \end{scope}
\begin{scope}[yshift=-6cm,xshift= -19cm] \barre \end{scope}
\begin{scope}[yshift=-4cm,xshift= -3cm] \filler \end{scope}
\begin{scope}[yshift=-4cm,xshift= 4cm] \content \end{scope}
\begin{scope}[yshift=-3cm,xshift= 13cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= 14cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= 18cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= 16cm] \fillb \end{scope}
\begin{scope}[yshift=-6cm,xshift= 12cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= 13cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= 18cm] \fillc \end{scope}
\begin{scope}[yshift=-7cm,xshift= 16cm] \filld \end{scope}
\begin{scope}[yshift=-4cm,xshift= 4cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= 34cm] \fillersym \end{scope}
\begin{scope}[yshift=-4cm,xshift= 18cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-3cm,xshift= 12cm] \handle \end{scope}
\begin{scope}[yshift=-3cm,xshift= 18cm] \handlesym \end{scope}
\begin{scope}[yshift=0cm,xshift= -38cm] \barre \end{scope}
\begin{scope}[yshift=2cm,xshift= -22cm] \content \end{scope}
\begin{scope}[yshift=3cm,xshift= -7cm] \filla \end{scope}
\begin{scope}[yshift=3cm,xshift= -5cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= -2cm] \filla \end{scope}
\begin{scope}[yshift=3cm,xshift= -1cm] \filla \end{scope}
\begin{scope}[yshift=-1cm,xshift= -6cm] \filld \end{scope}
\begin{scope}[yshift=-1cm,xshift= -5cm] \filld \end{scope}
\begin{scope}[yshift=0cm,xshift= -2cm] \fillc \end{scope}
\begin{scope}[yshift=0cm,xshift= -1cm] \fillc \end{scope}
\begin{scope}[yshift=2cm,xshift= -22cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=2cm,xshift= -15cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=2cm,xshift= 8cm] \fillersym \end{scope}
\begin{scope}[yshift=2cm,xshift= 15cm] \fillersym \end{scope}
\begin{scope}[yshift=3cm,xshift= -6cm] \handle \end{scope}
\begin{scope}[yshift=3cm,xshift= -2cm] \handlesym \end{scope}
\begin{scope}[yshift=6cm,xshift= -57cm] \barre \end{scope}
\begin{scope}[yshift=8cm,xshift= -41cm] \filler \end{scope}
\begin{scope}[yshift=8cm,xshift= -34cm] \content \end{scope}
\begin{scope}[yshift=9cm,xshift= -25cm] \fillb \end{scope}
\begin{scope}[yshift=9cm,xshift= -24cm] \fillb \end{scope}
\begin{scope}[yshift=9cm,xshift= -20cm] \filla \end{scope}
\begin{scope}[yshift=9cm,xshift= -22cm] \fillb \end{scope}
\begin{scope}[yshift=6cm,xshift= -26cm] \fillc \end{scope}
\begin{scope}[yshift=6cm,xshift= -25cm] \fillc \end{scope}
\begin{scope}[yshift=6cm,xshift= -20cm] \fillc \end{scope}
\begin{scope}[yshift=5cm,xshift= -22cm] \filld \end{scope}
\begin{scope}[yshift=8cm,xshift= -34cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=8cm,xshift= -4cm] \fillersym \end{scope}
\begin{scope}[yshift=8cm,xshift= -20cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=9cm,xshift= -26cm] \handle \end{scope}
\begin{scope}[yshift=9cm,xshift= -20cm] \handlesym \end{scope}
\begin{scope}[yshift=12cm,xshift= -76cm] \barre \end{scope}
\begin{scope}[yshift=14cm,xshift= -60cm] \content \end{scope}
\begin{scope}[yshift=15cm,xshift= -45cm] \filla \end{scope}
\begin{scope}[yshift=15cm,xshift= -43cm] \fillb \end{scope}
\begin{scope}[yshift=15cm,xshift= -40cm] \filla \end{scope}
\begin{scope}[yshift=15cm,xshift= -39cm] \filla \end{scope}
\begin{scope}[yshift=11cm,xshift= -44cm] \filld \end{scope}
\begin{scope}[yshift=11cm,xshift= -43cm] \filld \end{scope}
\begin{scope}[yshift=12cm,xshift= -40cm] \fillc \end{scope}
\begin{scope}[yshift=12cm,xshift= -39cm] \fillc \end{scope}
\begin{scope}[yshift=14cm,xshift= -60cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=14cm,xshift= -53cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=14cm,xshift= -30cm] \fillersym \end{scope}
\begin{scope}[yshift=14cm,xshift= -23cm] \fillersym \end{scope}
\begin{scope}[yshift=15cm,xshift= -44cm] \handle \end{scope}
\begin{scope}[yshift=15cm,xshift= -40cm] \handlesym \end{scope}
\begin{scope}[yshift=-24cm,xshift= 76cm] \barre \end{scope}
\begin{scope}[yshift=-22cm,xshift= 92cm] \filler \end{scope}
\begin{scope}[yshift=-22cm,xshift= 99cm] \filler \end{scope}
\begin{scope}[yshift=-22cm,xshift= 106cm] \content \end{scope}
\begin{scope}[yshift=-21cm,xshift= 108cm] \fillb \end{scope}
\begin{scope}[yshift=-21cm,xshift= 109cm] \fillb \end{scope}
\begin{scope}[yshift=-21cm,xshift= 111cm] \fillb \end{scope}
\begin{scope}[yshift=-21cm,xshift= 112cm] \fillb \end{scope}
\begin{scope}[yshift=-24cm,xshift= 107cm] \fillc \end{scope}
\begin{scope}[yshift=-25cm,xshift= 109cm] \filld \end{scope}
\begin{scope}[yshift=-24cm,xshift= 113cm] \fillc \end{scope}
\begin{scope}[yshift=-25cm,xshift= 111cm] \filld \end{scope}
\begin{scope}[yshift=-22cm,xshift= 113cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-22cm,xshift= 120cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-21cm,xshift= 107cm] \handle \end{scope}
\begin{scope}[yshift=-21cm,xshift= 114cm] \handlesym \end{scope}
\begin{scope}[yshift=-18cm,xshift= 57cm] \barre \end{scope}
\begin{scope}[yshift=-16cm,xshift= 73cm] \content \end{scope}
\begin{scope}[yshift=-15cm,xshift= 88cm] \filla \end{scope}
\begin{scope}[yshift=-15cm,xshift= 90cm] \fillb \end{scope}
\begin{scope}[yshift=-15cm,xshift= 93cm] \filla \end{scope}
\begin{scope}[yshift=-15cm,xshift= 94cm] \filla \end{scope}
\begin{scope}[yshift=-19cm,xshift= 89cm] \filld \end{scope}
\begin{scope}[yshift=-19cm,xshift= 90cm] \filld \end{scope}
\begin{scope}[yshift=-18cm,xshift= 93cm] \fillc \end{scope}
\begin{scope}[yshift=-18cm,xshift= 94cm] \fillc \end{scope}
\begin{scope}[yshift=-16cm,xshift= 73cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-16cm,xshift= 80cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-16cm,xshift= 103cm] \fillersym \end{scope}
\begin{scope}[yshift=-16cm,xshift= 110cm] \fillersym \end{scope}
\begin{scope}[yshift=-15cm,xshift= 89cm] \handle \end{scope}
\begin{scope}[yshift=-15cm,xshift= 93cm] \handlesym \end{scope}
\begin{scope}[yshift=-12cm,xshift= 38cm] \barre \end{scope}
\begin{scope}[yshift=-10cm,xshift= 54cm] \filler \end{scope}
\begin{scope}[yshift=-10cm,xshift= 61cm] \filler \end{scope}
\begin{scope}[yshift=-10cm,xshift= 68cm] \content \end{scope}
\begin{scope}[yshift=-9cm,xshift= 70cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= 71cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= 73cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= 74cm] \fillb \end{scope}
\begin{scope}[yshift=-12cm,xshift= 69cm] \fillc \end{scope}
\begin{scope}[yshift=-13cm,xshift= 71cm] \filld \end{scope}
\begin{scope}[yshift=-12cm,xshift= 75cm] \fillc \end{scope}
\begin{scope}[yshift=-13cm,xshift= 73cm] \filld \end{scope}
\begin{scope}[yshift=-10cm,xshift= 75cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-10cm,xshift= 82cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-9cm,xshift= 69cm] \handle \end{scope}
\begin{scope}[yshift=-9cm,xshift= 76cm] \handlesym \end{scope}
\begin{scope}[yshift=-6cm,xshift= 19cm] \barre \end{scope}
\begin{scope}[yshift=-4cm,xshift= 35cm] \content \end{scope}
\begin{scope}[yshift=-3cm,xshift= 50cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= 52cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= 55cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= 56cm] \filla \end{scope}
\begin{scope}[yshift=-7cm,xshift= 51cm] \filld \end{scope}
\begin{scope}[yshift=-7cm,xshift= 52cm] \filld \end{scope}
\begin{scope}[yshift=-6cm,xshift= 55cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= 56cm] \fillc \end{scope}
\begin{scope}[yshift=-4cm,xshift= 35cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= 42cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= 65cm] \fillersym \end{scope}
\begin{scope}[yshift=-4cm,xshift= 72cm] \fillersym \end{scope}
\begin{scope}[yshift=-3cm,xshift= 51cm] \handle \end{scope}
\begin{scope}[yshift=-3cm,xshift= 55cm] \handlesym \end{scope}
\begin{scope}[yshift=0cm,xshift= 0cm] \barre \end{scope}
\begin{scope}[yshift=2cm,xshift= 16cm] \filler \end{scope}
\begin{scope}[yshift=2cm,xshift= 23cm] \filler \end{scope}
\begin{scope}[yshift=2cm,xshift= 30cm] \content \end{scope}
\begin{scope}[yshift=3cm,xshift= 32cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= 33cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= 35cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= 36cm] \fillb \end{scope}
\begin{scope}[yshift=0cm,xshift= 31cm] \fillc \end{scope}
\begin{scope}[yshift=-1cm,xshift= 33cm] \filld \end{scope}
\begin{scope}[yshift=0cm,xshift= 37cm] \fillc \end{scope}
\begin{scope}[yshift=-1cm,xshift= 35cm] \filld \end{scope}
\begin{scope}[yshift=2cm,xshift= 37cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=2cm,xshift= 44cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=3cm,xshift= 31cm] \handle \end{scope}
\begin{scope}[yshift=3cm,xshift= 38cm] \handlesym \end{scope}
\begin{scope}[yshift=6cm,xshift= -19cm] \barre \end{scope}
\begin{scope}[yshift=8cm,xshift= -3cm] \content \end{scope}
\begin{scope}[yshift=9cm,xshift= 12cm] \filla \end{scope}
\begin{scope}[yshift=9cm,xshift= 14cm] \fillb \end{scope}
\begin{scope}[yshift=9cm,xshift= 17cm] \filla \end{scope}
\begin{scope}[yshift=9cm,xshift= 18cm] \filla \end{scope}
\begin{scope}[yshift=5cm,xshift= 13cm] \filld \end{scope}
\begin{scope}[yshift=5cm,xshift= 14cm] \filld \end{scope}
\begin{scope}[yshift=6cm,xshift= 17cm] \fillc \end{scope}
\begin{scope}[yshift=6cm,xshift= 18cm] \fillc \end{scope}
\begin{scope}[yshift=8cm,xshift= -3cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=8cm,xshift= 4cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=8cm,xshift= 27cm] \fillersym \end{scope}
\begin{scope}[yshift=8cm,xshift= 34cm] \fillersym \end{scope}
\begin{scope}[yshift=9cm,xshift= 13cm] \handle \end{scope}
\begin{scope}[yshift=9cm,xshift= 17cm] \handlesym \end{scope}
\begin{scope}[yshift=12cm,xshift= -38cm] \barre \end{scope}
\begin{scope}[yshift=14cm,xshift= -22cm] \filler \end{scope}
\begin{scope}[yshift=14cm,xshift= -15cm] \filler \end{scope}
\begin{scope}[yshift=14cm,xshift= -8cm] \content \end{scope}
\begin{scope}[yshift=15cm,xshift= -6cm] \fillb \end{scope}
\begin{scope}[yshift=15cm,xshift= -5cm] \fillb \end{scope}
\begin{scope}[yshift=15cm,xshift= -3cm] \fillb \end{scope}
\begin{scope}[yshift=15cm,xshift= -2cm] \fillb \end{scope}
\begin{scope}[yshift=12cm,xshift= -7cm] \fillc \end{scope}
\begin{scope}[yshift=11cm,xshift= -5cm] \filld \end{scope}
\begin{scope}[yshift=12cm,xshift= -1cm] \fillc \end{scope}
\begin{scope}[yshift=11cm,xshift= -3cm] \filld \end{scope}
\begin{scope}[yshift=14cm,xshift= -1cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=14cm,xshift= 6cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=15cm,xshift= -7cm] \handle \end{scope}
\begin{scope}[yshift=15cm,xshift= 0cm] \handlesym \end{scope}
\begin{scope}[yshift=18cm,xshift= -57cm] \barre \end{scope}
\begin{scope}[yshift=20cm,xshift= -41cm] \content \end{scope}
\begin{scope}[yshift=21cm,xshift= -26cm] \filla \end{scope}
\begin{scope}[yshift=21cm,xshift= -24cm] \fillb \end{scope}
\begin{scope}[yshift=21cm,xshift= -21cm] \filla \end{scope}
\begin{scope}[yshift=21cm,xshift= -20cm] \filla \end{scope}
\begin{scope}[yshift=17cm,xshift= -25cm] \filld \end{scope}
\begin{scope}[yshift=17cm,xshift= -24cm] \filld \end{scope}
\begin{scope}[yshift=18cm,xshift= -21cm] \fillc \end{scope}
\begin{scope}[yshift=18cm,xshift= -20cm] \fillc \end{scope}
\begin{scope}[yshift=20cm,xshift= -41cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=20cm,xshift= -34cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=20cm,xshift= -11cm] \fillersym \end{scope}
\begin{scope}[yshift=20cm,xshift= -4cm] \fillersym \end{scope}
\begin{scope}[yshift=21cm,xshift= -25cm] \handle \end{scope}
\begin{scope}[yshift=21cm,xshift= -21cm] \handlesym \end{scope}
\begin{scope}[yshift=-18cm,xshift= 95cm] \barre \end{scope}
\begin{scope}[yshift=-16cm,xshift= 111cm] \filler \end{scope}
\begin{scope}[yshift=-16cm,xshift= 118cm] \content \end{scope}
\begin{scope}[yshift=-15cm,xshift= 127cm] \fillb \end{scope}
\begin{scope}[yshift=-15cm,xshift= 128cm] \fillb \end{scope}
\begin{scope}[yshift=-15cm,xshift= 132cm] \filla \end{scope}
\begin{scope}[yshift=-15cm,xshift= 130cm] \fillb \end{scope}
\begin{scope}[yshift=-18cm,xshift= 126cm] \fillc \end{scope}
\begin{scope}[yshift=-18cm,xshift= 127cm] \fillc \end{scope}
\begin{scope}[yshift=-18cm,xshift= 132cm] \fillc \end{scope}
\begin{scope}[yshift=-19cm,xshift= 130cm] \filld \end{scope}
\begin{scope}[yshift=-16cm,xshift= 118cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-16cm,xshift= 148cm] \fillersym \end{scope}
\begin{scope}[yshift=-16cm,xshift= 132cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-15cm,xshift= 126cm] \handle \end{scope}
\begin{scope}[yshift=-15cm,xshift= 132cm] \handlesym \end{scope}
\begin{scope}[yshift=-12cm,xshift= 76cm] \barre \end{scope}
\begin{scope}[yshift=-10cm,xshift= 92cm] \content \end{scope}
\begin{scope}[yshift=-9cm,xshift= 107cm] \filla \end{scope}
\begin{scope}[yshift=-9cm,xshift= 109cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= 112cm] \filla \end{scope}
\begin{scope}[yshift=-9cm,xshift= 113cm] \filla \end{scope}
\begin{scope}[yshift=-13cm,xshift= 108cm] \filld \end{scope}
\begin{scope}[yshift=-13cm,xshift= 109cm] \filld \end{scope}
\begin{scope}[yshift=-12cm,xshift= 112cm] \fillc \end{scope}
\begin{scope}[yshift=-12cm,xshift= 113cm] \fillc \end{scope}
\begin{scope}[yshift=-10cm,xshift= 92cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-10cm,xshift= 99cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-10cm,xshift= 122cm] \fillersym \end{scope}
\begin{scope}[yshift=-10cm,xshift= 129cm] \fillersym \end{scope}
\begin{scope}[yshift=-9cm,xshift= 108cm] \handle \end{scope}
\begin{scope}[yshift=-9cm,xshift= 112cm] \handlesym \end{scope}
\begin{scope}[yshift=-6cm,xshift= 57cm] \barre \end{scope}
\begin{scope}[yshift=-4cm,xshift= 73cm] \filler \end{scope}
\begin{scope}[yshift=-4cm,xshift= 80cm] \content \end{scope}
\begin{scope}[yshift=-3cm,xshift= 89cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= 90cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= 94cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= 92cm] \fillb \end{scope}
\begin{scope}[yshift=-6cm,xshift= 88cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= 89cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= 94cm] \fillc \end{scope}
\begin{scope}[yshift=-7cm,xshift= 92cm] \filld \end{scope}
\begin{scope}[yshift=-4cm,xshift= 80cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= 110cm] \fillersym \end{scope}
\begin{scope}[yshift=-4cm,xshift= 94cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-3cm,xshift= 88cm] \handle \end{scope}
\begin{scope}[yshift=-3cm,xshift= 94cm] \handlesym \end{scope}
\begin{scope}[yshift=0cm,xshift= 38cm] \barre \end{scope}
\begin{scope}[yshift=2cm,xshift= 54cm] \content \end{scope}
\begin{scope}[yshift=3cm,xshift= 69cm] \filla \end{scope}
\begin{scope}[yshift=3cm,xshift= 71cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= 74cm] \filla \end{scope}
\begin{scope}[yshift=3cm,xshift= 75cm] \filla \end{scope}
\begin{scope}[yshift=-1cm,xshift= 70cm] \filld \end{scope}
\begin{scope}[yshift=-1cm,xshift= 71cm] \filld \end{scope}
\begin{scope}[yshift=0cm,xshift= 74cm] \fillc \end{scope}
\begin{scope}[yshift=0cm,xshift= 75cm] \fillc \end{scope}
\begin{scope}[yshift=2cm,xshift= 54cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=2cm,xshift= 61cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=2cm,xshift= 84cm] \fillersym \end{scope}
\begin{scope}[yshift=2cm,xshift= 91cm] \fillersym \end{scope}
\begin{scope}[yshift=3cm,xshift= 70cm] \handle \end{scope}
\begin{scope}[yshift=3cm,xshift= 74cm] \handlesym \end{scope}
\begin{scope}[yshift=6cm,xshift= 19cm] \barre \end{scope}
\begin{scope}[yshift=8cm,xshift= 35cm] \filler \end{scope}
\begin{scope}[yshift=8cm,xshift= 42cm] \content \end{scope}
\begin{scope}[yshift=9cm,xshift= 51cm] \fillb \end{scope}
\begin{scope}[yshift=9cm,xshift= 52cm] \fillb \end{scope}
\begin{scope}[yshift=9cm,xshift= 56cm] \filla \end{scope}
\begin{scope}[yshift=9cm,xshift= 54cm] \fillb \end{scope}
\begin{scope}[yshift=6cm,xshift= 50cm] \fillc \end{scope}
\begin{scope}[yshift=6cm,xshift= 51cm] \fillc \end{scope}
\begin{scope}[yshift=6cm,xshift= 56cm] \fillc \end{scope}
\begin{scope}[yshift=5cm,xshift= 54cm] \filld \end{scope}
\begin{scope}[yshift=8cm,xshift= 42cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=8cm,xshift= 72cm] \fillersym \end{scope}
\begin{scope}[yshift=8cm,xshift= 56cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=9cm,xshift= 50cm] \handle \end{scope}
\begin{scope}[yshift=9cm,xshift= 56cm] \handlesym \end{scope}
\begin{scope}[yshift=12cm,xshift= 0cm] \barre \end{scope}
\begin{scope}[yshift=14cm,xshift= 16cm] \content \end{scope}
\begin{scope}[yshift=15cm,xshift= 31cm] \filla \end{scope}
\begin{scope}[yshift=15cm,xshift= 33cm] \fillb \end{scope}
\begin{scope}[yshift=15cm,xshift= 36cm] \filla \end{scope}
\begin{scope}[yshift=15cm,xshift= 37cm] \filla \end{scope}
\begin{scope}[yshift=11cm,xshift= 32cm] \filld \end{scope}
\begin{scope}[yshift=11cm,xshift= 33cm] \filld \end{scope}
\begin{scope}[yshift=12cm,xshift= 36cm] \fillc \end{scope}
\begin{scope}[yshift=12cm,xshift= 37cm] \fillc \end{scope}
\begin{scope}[yshift=14cm,xshift= 16cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=14cm,xshift= 23cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=14cm,xshift= 46cm] \fillersym \end{scope}
\begin{scope}[yshift=14cm,xshift= 53cm] \fillersym \end{scope}
\begin{scope}[yshift=15cm,xshift= 32cm] \handle \end{scope}
\begin{scope}[yshift=15cm,xshift= 36cm] \handlesym \end{scope}
\begin{scope}[yshift=18cm,xshift= -19cm] \barre \end{scope}
\begin{scope}[yshift=20cm,xshift= -3cm] \filler \end{scope}
\begin{scope}[yshift=20cm,xshift= 4cm] \content \end{scope}
\begin{scope}[yshift=21cm,xshift= 13cm] \fillb \end{scope}
\begin{scope}[yshift=21cm,xshift= 14cm] \fillb \end{scope}
\begin{scope}[yshift=21cm,xshift= 18cm] \filla \end{scope}
\begin{scope}[yshift=21cm,xshift= 16cm] \fillb \end{scope}
\begin{scope}[yshift=18cm,xshift= 12cm] \fillc \end{scope}
\begin{scope}[yshift=18cm,xshift= 13cm] \fillc \end{scope}
\begin{scope}[yshift=18cm,xshift= 18cm] \fillc \end{scope}
\begin{scope}[yshift=17cm,xshift= 16cm] \filld \end{scope}
\begin{scope}[yshift=20cm,xshift= 4cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=20cm,xshift= 34cm] \fillersym \end{scope}
\begin{scope}[yshift=20cm,xshift= 18cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=21cm,xshift= 12cm] \handle \end{scope}
\begin{scope}[yshift=21cm,xshift= 18cm] \handlesym \end{scope}
\begin{scope}[yshift=24cm,xshift= -38cm] \barre \end{scope}
\begin{scope}[yshift=26cm,xshift= -22cm] \content \end{scope}
\begin{scope}[yshift=27cm,xshift= -7cm] \filla \end{scope}
\begin{scope}[yshift=27cm,xshift= -5cm] \fillb \end{scope}
\begin{scope}[yshift=27cm,xshift= -2cm] \filla \end{scope}
\begin{scope}[yshift=27cm,xshift= -1cm] \filla \end{scope}
\begin{scope}[yshift=23cm,xshift= -6cm] \filld \end{scope}
\begin{scope}[yshift=23cm,xshift= -5cm] \filld \end{scope}
\begin{scope}[yshift=24cm,xshift= -2cm] \fillc \end{scope}
\begin{scope}[yshift=24cm,xshift= -1cm] \fillc \end{scope}
\begin{scope}[yshift=26cm,xshift= -22cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=26cm,xshift= -15cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=26cm,xshift= 8cm] \fillersym \end{scope}
\begin{scope}[yshift=26cm,xshift= 15cm] \fillersym \end{scope}
\begin{scope}[yshift=27cm,xshift= -6cm] \handle \end{scope}
\begin{scope}[yshift=27cm,xshift= -2cm] \handlesym \end{scope}
\begin{scope}[yshift=-12cm,xshift= 114cm] \barre \end{scope}
\begin{scope}[yshift=-10cm,xshift= 130cm] \filler \end{scope}
\begin{scope}[yshift=-10cm,xshift= 137cm] \filler \end{scope}
\begin{scope}[yshift=-10cm,xshift= 144cm] \content \end{scope}
\begin{scope}[yshift=-9cm,xshift= 146cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= 147cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= 149cm] \fillb \end{scope}
\begin{scope}[yshift=-9cm,xshift= 150cm] \fillb \end{scope}
\begin{scope}[yshift=-12cm,xshift= 145cm] \fillc \end{scope}
\begin{scope}[yshift=-13cm,xshift= 147cm] \filld \end{scope}
\begin{scope}[yshift=-12cm,xshift= 151cm] \fillc \end{scope}
\begin{scope}[yshift=-13cm,xshift= 149cm] \filld \end{scope}
\begin{scope}[yshift=-10cm,xshift= 151cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-10cm,xshift= 158cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-9cm,xshift= 145cm] \handle \end{scope}
\begin{scope}[yshift=-9cm,xshift= 152cm] \handlesym \end{scope}
\begin{scope}[yshift=-6cm,xshift= 95cm] \barre \end{scope}
\begin{scope}[yshift=-4cm,xshift= 111cm] \content \end{scope}
\begin{scope}[yshift=-3cm,xshift= 126cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= 128cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= 131cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= 132cm] \filla \end{scope}
\begin{scope}[yshift=-7cm,xshift= 127cm] \filld \end{scope}
\begin{scope}[yshift=-7cm,xshift= 128cm] \filld \end{scope}
\begin{scope}[yshift=-6cm,xshift= 131cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= 132cm] \fillc \end{scope}
\begin{scope}[yshift=-4cm,xshift= 111cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= 118cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= 141cm] \fillersym \end{scope}
\begin{scope}[yshift=-4cm,xshift= 148cm] \fillersym \end{scope}
\begin{scope}[yshift=-3cm,xshift= 127cm] \handle \end{scope}
\begin{scope}[yshift=-3cm,xshift= 131cm] \handlesym \end{scope}
\begin{scope}[yshift=0cm,xshift= 76cm] \barre \end{scope}
\begin{scope}[yshift=2cm,xshift= 92cm] \filler \end{scope}
\begin{scope}[yshift=2cm,xshift= 99cm] \filler \end{scope}
\begin{scope}[yshift=2cm,xshift= 106cm] \content \end{scope}
\begin{scope}[yshift=3cm,xshift= 108cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= 109cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= 111cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= 112cm] \fillb \end{scope}
\begin{scope}[yshift=0cm,xshift= 107cm] \fillc \end{scope}
\begin{scope}[yshift=-1cm,xshift= 109cm] \filld \end{scope}
\begin{scope}[yshift=0cm,xshift= 113cm] \fillc \end{scope}
\begin{scope}[yshift=-1cm,xshift= 111cm] \filld \end{scope}
\begin{scope}[yshift=2cm,xshift= 113cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=2cm,xshift= 120cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=3cm,xshift= 107cm] \handle \end{scope}
\begin{scope}[yshift=3cm,xshift= 114cm] \handlesym \end{scope}
\begin{scope}[yshift=6cm,xshift= 57cm] \barre \end{scope}
\begin{scope}[yshift=8cm,xshift= 73cm] \content \end{scope}
\begin{scope}[yshift=9cm,xshift= 88cm] \filla \end{scope}
\begin{scope}[yshift=9cm,xshift= 90cm] \fillb \end{scope}
\begin{scope}[yshift=9cm,xshift= 93cm] \filla \end{scope}
\begin{scope}[yshift=9cm,xshift= 94cm] \filla \end{scope}
\begin{scope}[yshift=5cm,xshift= 89cm] \filld \end{scope}
\begin{scope}[yshift=5cm,xshift= 90cm] \filld \end{scope}
\begin{scope}[yshift=6cm,xshift= 93cm] \fillc \end{scope}
\begin{scope}[yshift=6cm,xshift= 94cm] \fillc \end{scope}
\begin{scope}[yshift=8cm,xshift= 73cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=8cm,xshift= 80cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=8cm,xshift= 103cm] \fillersym \end{scope}
\begin{scope}[yshift=8cm,xshift= 110cm] \fillersym \end{scope}
\begin{scope}[yshift=9cm,xshift= 89cm] \handle \end{scope}
\begin{scope}[yshift=9cm,xshift= 93cm] \handlesym \end{scope}
\begin{scope}[yshift=12cm,xshift= 38cm] \barre \end{scope}
\begin{scope}[yshift=14cm,xshift= 54cm] \filler \end{scope}
\begin{scope}[yshift=14cm,xshift= 61cm] \filler \end{scope}
\begin{scope}[yshift=14cm,xshift= 68cm] \content \end{scope}
\begin{scope}[yshift=15cm,xshift= 70cm] \fillb \end{scope}
\begin{scope}[yshift=15cm,xshift= 71cm] \fillb \end{scope}
\begin{scope}[yshift=15cm,xshift= 73cm] \fillb \end{scope}
\begin{scope}[yshift=15cm,xshift= 74cm] \fillb \end{scope}
\begin{scope}[yshift=12cm,xshift= 69cm] \fillc \end{scope}
\begin{scope}[yshift=11cm,xshift= 71cm] \filld \end{scope}
\begin{scope}[yshift=12cm,xshift= 75cm] \fillc \end{scope}
\begin{scope}[yshift=11cm,xshift= 73cm] \filld \end{scope}
\begin{scope}[yshift=14cm,xshift= 75cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=14cm,xshift= 82cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=15cm,xshift= 69cm] \handle \end{scope}
\begin{scope}[yshift=15cm,xshift= 76cm] \handlesym \end{scope}
\begin{scope}[yshift=18cm,xshift= 19cm] \barre \end{scope}
\begin{scope}[yshift=20cm,xshift= 35cm] \content \end{scope}
\begin{scope}[yshift=21cm,xshift= 50cm] \filla \end{scope}
\begin{scope}[yshift=21cm,xshift= 52cm] \fillb \end{scope}
\begin{scope}[yshift=21cm,xshift= 55cm] \filla \end{scope}
\begin{scope}[yshift=21cm,xshift= 56cm] \filla \end{scope}
\begin{scope}[yshift=17cm,xshift= 51cm] \filld \end{scope}
\begin{scope}[yshift=17cm,xshift= 52cm] \filld \end{scope}
\begin{scope}[yshift=18cm,xshift= 55cm] \fillc \end{scope}
\begin{scope}[yshift=18cm,xshift= 56cm] \fillc \end{scope}
\begin{scope}[yshift=20cm,xshift= 35cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=20cm,xshift= 42cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=20cm,xshift= 65cm] \fillersym \end{scope}
\begin{scope}[yshift=20cm,xshift= 72cm] \fillersym \end{scope}
\begin{scope}[yshift=21cm,xshift= 51cm] \handle \end{scope}
\begin{scope}[yshift=21cm,xshift= 55cm] \handlesym \end{scope}
\begin{scope}[yshift=24cm,xshift= 0cm] \barre \end{scope}
\begin{scope}[yshift=26cm,xshift= 16cm] \filler \end{scope}
\begin{scope}[yshift=26cm,xshift= 23cm] \filler \end{scope}
\begin{scope}[yshift=26cm,xshift= 30cm] \content \end{scope}
\begin{scope}[yshift=27cm,xshift= 32cm] \fillb \end{scope}
\begin{scope}[yshift=27cm,xshift= 33cm] \fillb \end{scope}
\begin{scope}[yshift=27cm,xshift= 35cm] \fillb \end{scope}
\begin{scope}[yshift=27cm,xshift= 36cm] \fillb \end{scope}
\begin{scope}[yshift=24cm,xshift= 31cm] \fillc \end{scope}
\begin{scope}[yshift=23cm,xshift= 33cm] \filld \end{scope}
\begin{scope}[yshift=24cm,xshift= 37cm] \fillc \end{scope}
\begin{scope}[yshift=23cm,xshift= 35cm] \filld \end{scope}
\begin{scope}[yshift=26cm,xshift= 37cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=26cm,xshift= 44cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=27cm,xshift= 31cm] \handle \end{scope}
\begin{scope}[yshift=27cm,xshift= 38cm] \handlesym \end{scope}
\begin{scope}[yshift=30cm,xshift= -19cm] \barre \end{scope}
\begin{scope}[yshift=32cm,xshift= -3cm] \content \end{scope}
\begin{scope}[yshift=33cm,xshift= 12cm] \filla \end{scope}
\begin{scope}[yshift=33cm,xshift= 14cm] \fillb \end{scope}
\begin{scope}[yshift=33cm,xshift= 17cm] \filla \end{scope}
\begin{scope}[yshift=33cm,xshift= 18cm] \filla \end{scope}
\begin{scope}[yshift=29cm,xshift= 13cm] \filld \end{scope}
\begin{scope}[yshift=29cm,xshift= 14cm] \filld \end{scope}
\begin{scope}[yshift=30cm,xshift= 17cm] \fillc \end{scope}
\begin{scope}[yshift=30cm,xshift= 18cm] \fillc \end{scope}
\begin{scope}[yshift=32cm,xshift= -3cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=32cm,xshift= 4cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=32cm,xshift= 27cm] \fillersym \end{scope}
\begin{scope}[yshift=32cm,xshift= 34cm] \fillersym \end{scope}
\begin{scope}[yshift=33cm,xshift= 13cm] \handle \end{scope}
\begin{scope}[yshift=33cm,xshift= 17cm] \handlesym \end{scope}
\begin{scope}[yshift=-6cm,xshift= 133cm] \barre \end{scope}
\begin{scope}[yshift=-4cm,xshift= 149cm] \filler \end{scope}
\begin{scope}[yshift=-4cm,xshift= 156cm] \content \end{scope}
\begin{scope}[yshift=-3cm,xshift= 165cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= 166cm] \fillb \end{scope}
\begin{scope}[yshift=-3cm,xshift= 170cm] \filla \end{scope}
\begin{scope}[yshift=-3cm,xshift= 168cm] \fillb \end{scope}
\begin{scope}[yshift=-6cm,xshift= 164cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= 165cm] \fillc \end{scope}
\begin{scope}[yshift=-6cm,xshift= 170cm] \fillc \end{scope}
\begin{scope}[yshift=-7cm,xshift= 168cm] \filld \end{scope}
\begin{scope}[yshift=-4cm,xshift= 156cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-4cm,xshift= 186cm] \fillersym \end{scope}
\begin{scope}[yshift=-4cm,xshift= 170cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=-3cm,xshift= 164cm] \handle \end{scope}
\begin{scope}[yshift=-3cm,xshift= 170cm] \handlesym \end{scope}
\begin{scope}[yshift=0cm,xshift= 114cm] \barre \end{scope}
\begin{scope}[yshift=2cm,xshift= 130cm] \content \end{scope}
\begin{scope}[yshift=3cm,xshift= 145cm] \filla \end{scope}
\begin{scope}[yshift=3cm,xshift= 147cm] \fillb \end{scope}
\begin{scope}[yshift=3cm,xshift= 150cm] \filla \end{scope}
\begin{scope}[yshift=3cm,xshift= 151cm] \filla \end{scope}
\begin{scope}[yshift=-1cm,xshift= 146cm] \filld \end{scope}
\begin{scope}[yshift=-1cm,xshift= 147cm] \filld \end{scope}
\begin{scope}[yshift=0cm,xshift= 150cm] \fillc \end{scope}
\begin{scope}[yshift=0cm,xshift= 151cm] \fillc \end{scope}
\begin{scope}[yshift=2cm,xshift= 130cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=2cm,xshift= 137cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=2cm,xshift= 160cm] \fillersym \end{scope}
\begin{scope}[yshift=2cm,xshift= 167cm] \fillersym \end{scope}
\begin{scope}[yshift=3cm,xshift= 146cm] \handle \end{scope}
\begin{scope}[yshift=3cm,xshift= 150cm] \handlesym \end{scope}
\begin{scope}[yshift=6cm,xshift= 95cm] \barre \end{scope}
\begin{scope}[yshift=8cm,xshift= 111cm] \filler \end{scope}
\begin{scope}[yshift=8cm,xshift= 118cm] \content \end{scope}
\begin{scope}[yshift=9cm,xshift= 127cm] \fillb \end{scope}
\begin{scope}[yshift=9cm,xshift= 128cm] \fillb \end{scope}
\begin{scope}[yshift=9cm,xshift= 132cm] \filla \end{scope}
\begin{scope}[yshift=9cm,xshift= 130cm] \fillb \end{scope}
\begin{scope}[yshift=6cm,xshift= 126cm] \fillc \end{scope}
\begin{scope}[yshift=6cm,xshift= 127cm] \fillc \end{scope}
\begin{scope}[yshift=6cm,xshift= 132cm] \fillc \end{scope}
\begin{scope}[yshift=5cm,xshift= 130cm] \filld \end{scope}
\begin{scope}[yshift=8cm,xshift= 118cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=8cm,xshift= 148cm] \fillersym \end{scope}
\begin{scope}[yshift=8cm,xshift= 132cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=9cm,xshift= 126cm] \handle \end{scope}
\begin{scope}[yshift=9cm,xshift= 132cm] \handlesym \end{scope}
\begin{scope}[yshift=12cm,xshift= 76cm] \barre \end{scope}
\begin{scope}[yshift=14cm,xshift= 92cm] \content \end{scope}
\begin{scope}[yshift=15cm,xshift= 107cm] \filla \end{scope}
\begin{scope}[yshift=15cm,xshift= 109cm] \fillb \end{scope}
\begin{scope}[yshift=15cm,xshift= 112cm] \filla \end{scope}
\begin{scope}[yshift=15cm,xshift= 113cm] \filla \end{scope}
\begin{scope}[yshift=11cm,xshift= 108cm] \filld \end{scope}
\begin{scope}[yshift=11cm,xshift= 109cm] \filld \end{scope}
\begin{scope}[yshift=12cm,xshift= 112cm] \fillc \end{scope}
\begin{scope}[yshift=12cm,xshift= 113cm] \fillc \end{scope}
\begin{scope}[yshift=14cm,xshift= 92cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=14cm,xshift= 99cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=14cm,xshift= 122cm] \fillersym \end{scope}
\begin{scope}[yshift=14cm,xshift= 129cm] \fillersym \end{scope}
\begin{scope}[yshift=15cm,xshift= 108cm] \handle \end{scope}
\begin{scope}[yshift=15cm,xshift= 112cm] \handlesym \end{scope}
\begin{scope}[yshift=18cm,xshift= 57cm] \barre \end{scope}
\begin{scope}[yshift=20cm,xshift= 73cm] \filler \end{scope}
\begin{scope}[yshift=20cm,xshift= 80cm] \content \end{scope}
\begin{scope}[yshift=21cm,xshift= 89cm] \fillb \end{scope}
\begin{scope}[yshift=21cm,xshift= 90cm] \fillb \end{scope}
\begin{scope}[yshift=21cm,xshift= 94cm] \filla \end{scope}
\begin{scope}[yshift=21cm,xshift= 92cm] \fillb \end{scope}
\begin{scope}[yshift=18cm,xshift= 88cm] \fillc \end{scope}
\begin{scope}[yshift=18cm,xshift= 89cm] \fillc \end{scope}
\begin{scope}[yshift=18cm,xshift= 94cm] \fillc \end{scope}
\begin{scope}[yshift=17cm,xshift= 92cm] \filld \end{scope}
\begin{scope}[yshift=20cm,xshift= 80cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=20cm,xshift= 110cm] \fillersym \end{scope}
\begin{scope}[yshift=20cm,xshift= 94cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=21cm,xshift= 88cm] \handle \end{scope}
\begin{scope}[yshift=21cm,xshift= 94cm] \handlesym \end{scope}
\begin{scope}[yshift=24cm,xshift= 38cm] \barre \end{scope}
\begin{scope}[yshift=26cm,xshift= 54cm] \content \end{scope}
\begin{scope}[yshift=27cm,xshift= 69cm] \filla \end{scope}
\begin{scope}[yshift=27cm,xshift= 71cm] \fillb \end{scope}
\begin{scope}[yshift=27cm,xshift= 74cm] \filla \end{scope}
\begin{scope}[yshift=27cm,xshift= 75cm] \filla \end{scope}
\begin{scope}[yshift=23cm,xshift= 70cm] \filld \end{scope}
\begin{scope}[yshift=23cm,xshift= 71cm] \filld \end{scope}
\begin{scope}[yshift=24cm,xshift= 74cm] \fillc \end{scope}
\begin{scope}[yshift=24cm,xshift= 75cm] \fillc \end{scope}
\begin{scope}[yshift=26cm,xshift= 54cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=26cm,xshift= 61cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=26cm,xshift= 84cm] \fillersym \end{scope}
\begin{scope}[yshift=26cm,xshift= 91cm] \fillersym \end{scope}
\begin{scope}[yshift=27cm,xshift= 70cm] \handle \end{scope}
\begin{scope}[yshift=27cm,xshift= 74cm] \handlesym \end{scope}
\begin{scope}[yshift=30cm,xshift= 19cm] \barre \end{scope}
\begin{scope}[yshift=32cm,xshift= 35cm] \filler \end{scope}
\begin{scope}[yshift=32cm,xshift= 42cm] \content \end{scope}
\begin{scope}[yshift=33cm,xshift= 51cm] \fillb \end{scope}
\begin{scope}[yshift=33cm,xshift= 52cm] \fillb \end{scope}
\begin{scope}[yshift=33cm,xshift= 56cm] \filla \end{scope}
\begin{scope}[yshift=33cm,xshift= 54cm] \fillb \end{scope}
\begin{scope}[yshift=30cm,xshift= 50cm] \fillc \end{scope}
\begin{scope}[yshift=30cm,xshift= 51cm] \fillc \end{scope}
\begin{scope}[yshift=30cm,xshift= 56cm] \fillc \end{scope}
\begin{scope}[yshift=29cm,xshift= 54cm] \filld \end{scope}
\begin{scope}[yshift=32cm,xshift= 42cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=32cm,xshift= 72cm] \fillersym \end{scope}
\begin{scope}[yshift=32cm,xshift= 56cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (5, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=33cm,xshift= 50cm] \handle \end{scope}
\begin{scope}[yshift=33cm,xshift= 56cm] \handlesym \end{scope}
\begin{scope}[yshift=36cm,xshift= 0cm] \barre \end{scope}
\begin{scope}[yshift=38cm,xshift= 16cm] \content \end{scope}
\begin{scope}[yshift=39cm,xshift= 31cm] \filla \end{scope}
\begin{scope}[yshift=39cm,xshift= 33cm] \fillb \end{scope}
\begin{scope}[yshift=39cm,xshift= 36cm] \filla \end{scope}
\begin{scope}[yshift=39cm,xshift= 37cm] \filla \end{scope}
\begin{scope}[yshift=35cm,xshift= 32cm] \filld \end{scope}
\begin{scope}[yshift=35cm,xshift= 33cm] \filld \end{scope}
\begin{scope}[yshift=36cm,xshift= 36cm] \fillc \end{scope}
\begin{scope}[yshift=36cm,xshift= 37cm] \fillc \end{scope}
\begin{scope}[yshift=38cm,xshift= 16cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (7, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (2, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=38cm,xshift= 23cm] 
        \draw[fill=green] (1,1.5) rectangle ++ (7,.5);
        \draw[fill=black!30] (1,1) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,1) rectangle ++ (1,.5);
        \draw[fill=yellow] (1, 1) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, 1) rectangle ++ (1,.5);
        \draw (1,1) grid ++ (7,1);
        \draw[fill=green!30] (1,-1) rectangle ++ (7,.5);
        \draw[fill=black] (1,-.5) rectangle ++ (7,.5);        
        \draw[fill=blue] (4,-.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (3, -.5) rectangle ++ (1,.5);
        \draw[fill=yellow] (6, -.5) rectangle ++ (1,.5);
        \draw (1,-1) grid ++ (7,1);
        
        \end{scope}
\begin{scope}[yshift=38cm,xshift= 46cm] \fillersym \end{scope}
\begin{scope}[yshift=38cm,xshift= 53cm] \fillersym \end{scope}
\begin{scope}[yshift=39cm,xshift= 32cm] \handle \end{scope}
\begin{scope}[yshift=39cm,xshift= 36cm] \handlesym \end{scope}
\draw [fill, red, opacity=0.4] (-2,7) rectangle ++ (35,3);
\draw [fill, blue, opacity=0.4] (17,1) rectangle ++ (35,3);
\draw [fill, green, opacity=0.4] (-2,-5) rectangle ++ (35,3);
\end{tikzpicture}
